Switching field distribution of exchange coupled ferri-/ferromagnetic composite bit patterned media

We investigate the switching field distribution and the resulting bit error rate of exchange coupled ferri-/ferromagnetic bilayer island arrays by micromagnetic simulations. Using islands with varying microstructure and anisotropic properties, the intrinsic switching field distribution is computed. The dipolar contribution to the switching field distribution is obtained separately by using a model of a triangular patterned island array resembling $1.4\,\mathrm{Tb/in}^2$ bit patterned media. Both contributions are computed for different thickness of the soft exchange coupled ferrimagnet and also for ferromagnetic single phase FePt islands. A bit patterned media with a bilayer structure of FeGd($5\,\mathrm{nm}$)/FePt($5\,\mathrm{nm}$) shows a bit error rate of $10^{-4}$ with a write field of $1.16\,\mathrm{T}$.

==> fig01.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68092105)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig01.pdf}}%
    \put(0.14968656,0.1125782){\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig01.pdf}}%
    \put(0.14968656,0.17968346){\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig01.pdf}}%
    \put(0.14968656,0.24711767){\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig01.pdf}}%
    \put(0.14968656,0.31422294){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig01.pdf}}%
    \put(0.14968656,0.3813282){\makebox(0,0)[rb]{\smash{1.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig01.pdf}}%
    \put(0.14968656,0.44843346){\makebox(0,0)[rb]{\smash{1.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig01.pdf}}%
    \put(0.14968656,0.51553873){\makebox(0,0)[rb]{\smash{1.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig01.pdf}}%
    \put(0.14968656,0.58297294){\makebox(0,0)[rb]{\smash{1.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig01.pdf}}%
    \put(0.14968656,0.6500782){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig01.pdf}}%
    \put(0.17271288,0.06323609){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig01.pdf}}%
    \put(0.26152867,0.06323609){\makebox(0,0)[b]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig01.pdf}}%
    \put(0.35034446,0.06323609){\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig01.pdf}}%
    \put(0.43916025,0.06323609){\makebox(0,0)[b]{\smash{30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig01.pdf}}%
    \put(0.52797604,0.06323609){\makebox(0,0)[b]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig01.pdf}}%
    \put(0.61712078,0.06323609){\makebox(0,0)[b]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig01.pdf}}%
    \put(0.70593656,0.06323609){\makebox(0,0)[b]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig01.pdf}}%
    \put(0.79475235,0.06323609){\makebox(0,0)[b]{\smash{70}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig01.pdf}}%
    \put(0.88356814,0.06323609){\makebox(0,0)[b]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig01.pdf}}%
    \put(0.97238393,0.06323609){\makebox(0,0)[b]{\smash{90}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig01.pdf}}%
    \put(0.03817341,0.39349925){\rotatebox{90}{\makebox(0,0)[b]{\smash{correction factor}}}}%
    \put(0.57238393,0.01389399){\makebox(0,0)[b]{\smash{angle between head field and easy axis $\varphi\,(\si{\degree})$}}}%
    \put(0.56416025,0.30994662){\makebox(0,0)[rb]{\smash{Stoner-Wohlfarth}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig01.pdf}}%
    \put(0.56416025,0.26060452){\makebox(0,0)[rb]{\smash{FM(5) only}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig01.pdf}}%
    \put(0.56416025,0.21126241){\makebox(0,0)[rb]{\smash{FM(5)/FI(5)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig01.pdf}}%
    \put(0.56416025,0.1619203){\makebox(0,0)[rb]{\smash{FM(5)/FI(20)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig01.pdf}}%
    \put(0.87653322,0.52289658){\color[rgb]{0.6,0.6,0.6}\rotatebox{-52.87359598}{\makebox(0,0)[lb]{\smash{$c_\mathrm{SW}$}}}}%
    \put(0.840352,0.481411){\color[rgb]{0,0,0}\rotatebox{-51.88625801}{\makebox(0,0)[lb]{\smash{$c_0$}}}}%
    \put(0.79155937,0.41323833){\color[rgb]{0,0,0}\rotatebox{-40.14937594}{\makebox(0,0)[lb]{\smash{$c_5$}}}}%
    \put(0.72944868,0.32747655){\color[rgb]{0,0,0}\rotatebox{-31.04852888}{\makebox(0,0)[lb]{\smash{$c_{20}$}}}}%
  \end{picture}%
\endgroup%


==> fig02.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig02.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.94488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67058824)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig02.pdf}}%
    \put(0.50672155,0.13730513){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\bar{H}_\mathrm{sw}$}}}%
    \put(0.60604239,0.63584976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(h)$ with $\sigma_\mathrm{int}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig02.pdf}}%
    \put(0.1337204,0.55472029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_\mathrm{err}^\mathrm{int}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig02.pdf}}%
    \put(0.69920034,0.13730513){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$H_\mathrm{head}^*$}}}%
    \put(0.96142479,0.13646264){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{field}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig02.pdf}}%
    \put(0.02027276,0.41248458){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{a. u.}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig02.pdf}}%
    \put(0.7846223,0.06297621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g(h)$ with $\sigma_\mathrm{tot}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig02.pdf}}%
    \put(0.79652344,0.36486753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{not switched}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig02.pdf}}%
    \put(0.62913927,0.07099524){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\bar{H}_\mathrm{tot}^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig02.pdf}}%
  \end{picture}%
\endgroup%


==> fig03.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig03.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{564.29172306bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59911151)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig03.pdf}}%
    \put(0.02089721,0.13645694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06784743\unitlength}\raggedright FI\end{minipage}}}%
    \put(0.02089721,0.06370294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09215074\unitlength}\raggedright FM\end{minipage}}}%
    \put(0.21946174,0.31456102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54952491\unitlength}\centering $\vect{H}_\mathrm{dip}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig03.pdf}}%
  \end{picture}%
\endgroup%


==> fig04.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig04.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68092105)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig04.pdf}}%
    \put(0.12697368,0.11019737){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig04.pdf}}%
    \put(0.12697368,0.1638158){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig04.pdf}}%
    \put(0.12697368,0.21776315){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig04.pdf}}%
    \put(0.12697368,0.27138158){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig04.pdf}}%
    \put(0.12697368,0.32532895){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig04.pdf}}%
    \put(0.12697368,0.37894736){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig04.pdf}}%
    \put(0.12697368,0.43256579){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig04.pdf}}%
    \put(0.12697368,0.48651316){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig04.pdf}}%
    \put(0.12697368,0.54013158){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig04.pdf}}%
    \put(0.12697368,0.59407895){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig04.pdf}}%
    \put(0.12697368,0.64769737){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig04.pdf}}%
    \put(0.14999999,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig04.pdf}}%
    \put(0.31381579,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig04.pdf}}%
    \put(0.47763157,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig04.pdf}}%
    \put(0.64177634,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig04.pdf}}%
    \put(0.80559209,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig04.pdf}}%
    \put(0.96940793,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig04.pdf}}%
    \put(0.04539474,0.39111843){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{switching field $\mu_0H_\mathrm{sw}\,(\si{T})$}}}}%
    \put(0.55953949,0.01151316){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{thickness of FI layer $t_\mathrm{FI}\,(\si{nm})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig04.pdf}}%
    \put(0.78355263,0.59835526){\makebox(0,0)[rb]{\smash{$\diameter\SI{20}{nm}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig04.pdf}}%
    \put(0.78355263,0.54901316){\makebox(0,0)[rb]{\smash{$\diameter\SI{60}{nm}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig04.pdf}}%
    \put(0.78355263,0.49967105){\makebox(0,0)[rb]{\smash{$\diameter\SI{100}{nm}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig04.pdf}}%
    \put(0.35809934,0.52498899){\makebox(0,0)[rb]{\smash{FI}}}%
    \put(0.35809934,0.43969732){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{FM}}}%
  \end{picture}%
\endgroup%


==> fig05.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig05.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68092105)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig05.pdf}}%
    \put(0.03519737,0.39111842){\rotatebox{90}{\makebox(0,0)[b]{\smash{$M_z\,\left(M_\mathrm{S}\right)$}}}}%
    \put(0.56940789,0.01151316){\makebox(0,0)[b]{\smash{external field $\mu_0H_\mathrm{ext}\,(\si{T})$}}}%
    \put(0.67340068,0.39562291){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.27397181,0.13322383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\footnotesize{$\diameter\SI{20}{nm}, t_\mathrm{FI}=\SI{5}{nm}$}}}}}%
    \put(0.44651338,0.13322383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\footnotesize{$\diameter\SI{20}{nm}, t_\mathrm{FI}=\SI{20}{nm}$}}}}}%
    \put(0.54031176,0.13322383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\footnotesize{$\diameter\SI{100}{nm}, t_\mathrm{FI}=\SI{5}{nm}$}}}}}%
    \put(0.68104352,0.13322383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\footnotesize{$\diameter\SI{100}{nm}, t_\mathrm{FI}=\SI{20}{nm}$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig05.pdf}}%
    \put(0.12697359,0.11019742){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig05.pdf}}%
    \put(0.12697359,0.1638158){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig05.pdf}}%
    \put(0.12697359,0.21776315){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig05.pdf}}%
    \put(0.12697359,0.2713816){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig05.pdf}}%
    \put(0.12697359,0.32532895){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig05.pdf}}%
    \put(0.12697359,0.37894731){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig05.pdf}}%
    \put(0.12697359,0.43256574){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig05.pdf}}%
    \put(0.12697359,0.48651314){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig05.pdf}}%
    \put(0.12697359,0.54013158){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig05.pdf}}%
    \put(0.12697359,0.59407894){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig05.pdf}}%
    \put(0.12697359,0.64769737){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig05.pdf}}%
    \put(0.14999991,0.06085531){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig05.pdf}}%
    \put(0.31381577,0.06085531){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig05.pdf}}%
    \put(0.47763152,0.06085531){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig05.pdf}}%
    \put(0.64177634,0.06085531){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig05.pdf}}%
    \put(0.80559219,0.06085531){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig05.pdf}}%
    \put(0.96940793,0.06085531){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig05.pdf}}%
    \put(0.33074611,0.55869016){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{a}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig05.pdf}}%
    \put(0.32398775,0.1620307){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{b}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig05.pdf}}%
    \put(0.48636284,0.35894063){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{d}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig05.pdf}}%
    \put(0.58383592,0.24058972){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{f}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig05.pdf}}%
    \put(0.71713162,0.54652317){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{c}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig05.pdf}}%
    \put(0.5933394,0.5276083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{e}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fig05.pdf}}%
    \put(0.66192062,0.50664524){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{g}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fig05.pdf}}%
    \put(0.76091951,0.40803718){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{h}}}%
  \end{picture}%
\endgroup%


==> fig06.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig06.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.94479538bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65523997)%
    \put(0.3188046,0.0089573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_z$}}}%
    \put(0.03516185,0.0089573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig06.pdf}}%
    \put(0.02446904,0.58238605){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{a}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig06.pdf}}%
    \put(0.02594863,0.485248){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{b}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig06.pdf}}%
    \put(0.02557945,0.2662898){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{c}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig06.pdf}}%
    \put(0.02484729,0.0488549){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{d}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig06.pdf}}%
    \put(0.20831479,0.58247608){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{e}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig06.pdf}}%
    \put(0.20561943,0.48499023){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{f}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig06.pdf}}%
    \put(0.20828008,0.27048063){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{g}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig06.pdf}}%
    \put(0.20852721,0.04858812){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{h}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig06.pdf}}%
    \put(0.1772784,0.00895739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_z\,0$}}}%
  \end{picture}%
\endgroup%


==> fig07.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig07.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68092105)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig07.pdf}}%
    \put(0.06973684,0.06085526){\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig07.pdf}}%
    \put(0.18092105,0.06085526){\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig07.pdf}}%
    \put(0.29210526,0.06085526){\makebox(0,0)[b]{\smash{0.7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig07.pdf}}%
    \put(0.40328947,0.06085526){\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig07.pdf}}%
    \put(0.51447368,0.06085526){\makebox(0,0)[b]{\smash{0.9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig07.pdf}}%
    \put(0.62598684,0.06085526){\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig07.pdf}}%
    \put(0.73717105,0.06085526){\makebox(0,0)[b]{\smash{1.1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig07.pdf}}%
    \put(0.84835526,0.06085526){\makebox(0,0)[b]{\smash{1.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig07.pdf}}%
    \put(0.95953947,0.06085526){\makebox(0,0)[b]{\smash{1.3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig07.pdf}}%
    \put(0.04407895,0.39111842){\rotatebox{90}{\makebox(0,0)[b]{\smash{count}}}}%
    \put(0.51447368,0.01644737){\makebox(0,0)[b]{\smash{switching field $\mu_0H_\mathrm{sw}\,(\si{T})$}}}%
    \put(0.45606394,0.42578524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_\mathrm{int}=\SI{73}{mT}$ $(9\%)$}}}%
    \put(0.23600432,0.59113046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_\mathrm{int} =\SI{45}{mT}$ $(7\%)$}}}%
    \put(0.6031572,0.33225105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_\mathrm{int} =\SI{110}{mT}$ $(11\%)$}}}%
    \put(-0.08170899,0.49201468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.83947368,0.59835526){\makebox(0,0)[rb]{\smash{FM(5) only}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig07.pdf}}%
    \put(0.83947368,0.54901316){\makebox(0,0)[rb]{\smash{FM(5)/FI(5)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig07.pdf}}%
    \put(0.83947368,0.49967105){\makebox(0,0)[rb]{\smash{FM(5)/FI(20)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig07.pdf}}%
  \end{picture}%
\endgroup%


==> fig08.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig08.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68092105)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig08.pdf}}%
    \put(0.17236843,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig08.pdf}}%
    \put(0.34342106,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig08.pdf}}%
    \put(0.51480263,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig08.pdf}}%
    \put(0.68585526,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig08.pdf}}%
    \put(0.85690789,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig08.pdf}}%
    \put(0.05098684,0.39111843){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{count}}}}%
    \put(0.7736842,0.59835526){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{FM(5) only}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig08.pdf}}%
    \put(0.7736842,0.54901316){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{FM(5)/FI(5)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig08.pdf}}%
    \put(0.7736842,0.49967106){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{FM(5)/FI(20)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig08.pdf}}%
    \put(0.51267273,0.0185847){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{interaction field $\mu_0h_\mathrm{dip}^z\,(\si{mT})$}}}%
    \put(0.43646792,0.56526618){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sigma_\mathrm{dip}^z=\SI{40}{mT}$ $(4\%)$}}}%
    \put(0.41211693,0.48958133){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sigma_\mathrm{dip}^z=\SI{46}{mT}$ $(5\%)$}}}%
    \put(0.40625469,0.41389651){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sigma_\mathrm{dip}^z =\SI{49}{mT}$ $(8\%)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig08.pdf}}%
  \end{picture}%
\endgroup%


==> fig09.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig09.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68092105)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig09.pdf}}%
    \put(0.12697368,0.11019737){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig09.pdf}}%
    \put(0.12697368,0.19967105){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig09.pdf}}%
    \put(0.12697368,0.28947368){\makebox(0,0)[rb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig09.pdf}}%
    \put(0.12697368,0.37894737){\makebox(0,0)[rb]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig09.pdf}}%
    \put(0.12697368,0.46842105){\makebox(0,0)[rb]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig09.pdf}}%
    \put(0.12697368,0.55822368){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig09.pdf}}%
    \put(0.12697368,0.64769737){\makebox(0,0)[rb]{\smash{120}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig09.pdf}}%
    \put(0.15,0.06085526){\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig09.pdf}}%
    \put(0.24111842,0.06085526){\makebox(0,0)[b]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig09.pdf}}%
    \put(0.33223684,0.06085526){\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig09.pdf}}%
    \put(0.42302632,0.06085526){\makebox(0,0)[b]{\smash{30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig09.pdf}}%
    \put(0.51414474,0.06085526){\makebox(0,0)[b]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig09.pdf}}%
    \put(0.60526316,0.06085526){\makebox(0,0)[b]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig09.pdf}}%
    \put(0.69638158,0.06085526){\makebox(0,0)[b]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig09.pdf}}%
    \put(0.78717105,0.06085526){\makebox(0,0)[b]{\smash{70}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig09.pdf}}%
    \put(0.87828947,0.06085526){\makebox(0,0)[b]{\smash{80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig09.pdf}}%
    \put(0.96940789,0.06085526){\makebox(0,0)[b]{\smash{90}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig09.pdf}}%
    \put(0.04539474,0.39111842){\rotatebox{90}{\makebox(0,0)[b]{\smash{interaction field $\mu_0\norm{\vect{H}_\mathrm{dip}}\,\left(\si{mT}\right)$}}}}%
    \put(0.55953947,0.01151316){\makebox(0,0)[b]{\smash{polar angle of interaction field $\theta_\mathrm{dip}\,\left(\si{\degree}\right)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig09.pdf}}%
    \put(0.60847333,0.30353271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17333367\unitlength}\raggedright $\theta_\mathrm{dip}$\end{minipage}}}%
    \put(0.475164,0.31537223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17333367\unitlength}\raggedright $\vect{H}_\mathrm{dip}$\end{minipage}}}%
    \put(0.65750797,0.61413099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28963413\unitlength}\raggedright $z=$ film normal\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig10.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68092105)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig10.pdf}}%
    \put(0.16973684,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.30296052,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.43618423,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.56940791,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.2}}}%
    \put(0.70296052,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.4}}}%
    \put(0.8361842,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.6}}}%
    \put(0.96940793,0.06085526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.8}}}%
    \put(0.8512255,0.59525131){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$p_\mathrm{err}^\mathrm{int}$}}}%
    \put(0.8512255,0.5459092){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$p_\mathrm{err}^\mathrm{tot}(\SI{10}{\degree})$}}}%
    \put(0.8512255,0.4965671){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$p_\mathrm{err}^\mathrm{tot}(\SI{40}{\degree})$}}}%
    \put(0.56940791,0.01984606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{effective field $\mu_0H_\mathrm{head}^*\,(\si{T})$}}}%
    \put(0.14661576,0.51324182){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-2}$}}}%
    \put(0.14661576,0.58034701){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-1}$}}}%
    \put(0.14661576,0.64745236){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1$}}}%
    \put(0.14689684,0.11607602){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-8}$}}}%
    \put(0.14689684,0.18318116){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-7}$}}}%
    \put(0.14689684,0.25061537){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-6}$}}}%
    \put(0.14689684,0.31772069){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-5}$}}}%
    \put(0.14689684,0.38482586){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-4}$}}}%
    \put(0.14689684,0.4519312){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{-3}$}}}%
    \put(0.03925332,0.39111843){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Bit error rate $p_\mathrm{err}$}}}}%
    \put(0.3062383,0.14972381){\color[rgb]{0,0,0}\rotatebox{-77.70674114}{\makebox(0,0)[rb]{\smash{FM(5)/FI(20)}}}}%
    \put(0.54963227,0.15064829){\color[rgb]{0,0,0}\rotatebox{-70.67758417}{\makebox(0,0)[rb]{\smash{FM(5)/FI(5)}}}}%
    \put(0.79176211,0.15960052){\color[rgb]{0,0,0}\rotatebox{-61.45576394}{\makebox(0,0)[rb]{\smash{FM(5) only}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig10.pdf}}%
  \end{picture}%
\endgroup%


==> fig11.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.94488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82352941)%
    \put(0.08146407,0.59794017){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\footnotesize{$\mu_0h^z_\mathrm{dip}\,\left(\si{mT}\right)$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig11.pdf}}%
    \put(1.00206887,0.46623377){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize $6$}}}}%
    \put(1.00206887,0.39682259){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize $0$}}}}%
    \put(1.00206887,0.33941534){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize $-5$}}}}%
    \put(1.00206887,0.2820081){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize $-10$}}}}%
    \put(1.00206887,0.16221301){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize $-20$}}}}%
    \put(1.00206887,0.10480576){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize $-25$}}}}%
    \put(1.00206887,0.69903305){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize $26$}}}}%
    \put(0.91601461,0.75014287){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\footnotesize{$z\,\si{(nm)}$}}}}%
    \put(0.03478562,0.59794017){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\footnotesize{dipolar field}}}}}%
    \put(0.03478562,0.27128412){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\footnotesize{island design}}}}}%
    \put(0.22244521,0.07099093){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{FM(5) only}}}}%
    \put(0.49668631,0.07099093){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{FM(5)/FI(5)}}}}%
    \put(0.77092736,0.07099093){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{FM(5)/FI(20)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig11.pdf}}%
    \put(0.49588347,0.60579978){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{20}}}}%
    \put(0.49588347,0.53920852){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{40}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig11.pdf}}%
    \put(0.49588347,0.48297321){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{80}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig11.pdf}}%
    \put(0.77021647,0.66873803){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{10}}}}%
    \put(0.77021647,0.57854948){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{20}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig11.pdf}}%
    \put(0.77021647,0.50652328){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{40}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig11.pdf}}%
    \put(0.22173422,0.63224839){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{20}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig11.pdf}}%
    \put(0.22173422,0.5692149){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{40}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig11.pdf}}%
    \put(0.22173422,0.51135898){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize{80}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig11.pdf}}%
  \end{picture}%
\endgroup%

